Nearest Neighbour Decoding with Pilot-Assisted Channel Estimation for Fading Multiple-Access Channels

We study a noncoherent multiple-input multiple-output (MIMO) fading multiple-access channel (MAC), where the transmitters and the receiver are aware of the statistics of the fading, but not of its realisation. We analyse the rate region that is achievable with nearest neighbour decoding and pilot-assisted channel estimation and determine the corresponding pre-log region, which is defined as the limiting ratio of the rate region to the logarithm of the SNR as the SNR tends to infinity.

==> pilot_data_structure_JTD.tex <==
 %%%%% Pilot + Data structure
\begin{pspicture}(-5,-2.65)(12,1.8)

\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](-2,1.5)(-1.7,1.8)
\rput(-1.2,1.65){\scriptsize Pilot}

\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](3.7,1.5)(4,1.8)
\rput(4.5,1.65){\scriptsize Data}

\psframe[linewidth=0.02](8.0,1.5)(8.3,1.8)
\rput(9.5,1.65){\scriptsize No transmission}


\rput(4.3,0.9){\scriptsize $n + \left(\frac{n}{L - \ntone - \nttwo} + 1 \right) (\ntone + \nttwo)$}
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(0,0.5)(8.9,0.5)

\rput(6.95,-2.5){\scriptsize $L$}
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(5.9,-2.3)(8,-2.3)

\rput(9.95,-2.5){\scriptsize $L(T-1)$}
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(8.9,-2.3)(11,-2.3)

\rput(-1.05,-2.5){\scriptsize $L(T-1)$}
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(-2.1,-2.3)(0,-2.3)


\rput(-4,-0.15){\scriptsize $s=1,$}

{
\rput(-2.7,0.15){\scriptsize $t=1$}

\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](-2.1,0)(-1.8,0.3)
\psframe[linewidth=0.02](-1.8,0)(-1.5,0.3)
\psframe[linewidth=0.02](-1.5,0)(-1.2,0.3)
\psframe[linewidth=0.02](-1.2,0)(-0.9,0.3)
\psframe[linewidth=0.02](-0.9,0)(-0.6,0.3)
\psframe[linewidth=0.02](-0.6,0)(-0.3,0.3)
\psframe[linewidth=0.02](-0.3,0)(0,0.3)

\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](0,0)(0.3,0.3)
\psframe[linewidth=0.02](0.3,0)(0.6,0.3) 
\psframe[linewidth=0.02](0.6,0)(0.9,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](0.9,0)(1.2,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.2,0)(1.5,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.5,0)(1.8,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.8,0)(2.1,0.3)


\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](2.1,0)(2.4,0.3)
\psframe[linewidth=0.02](2.4,0)(2.7,0.3) 
\psframe[linewidth=0.02](2.7,0)(3,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](3,0)(3.3,0.3)


\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](3.8,0.15){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](4.3,0.15){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](4.8,0.15){0.14}


\psframe[linewidth=0.02](5.3,0)(8.6,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](5.3,0)(5.6,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](5.6,0)(5.9,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](5.9,0)(6.2,0.3)
\psframe[linewidth=0.02](6.2,0)(6.5,0.3)
\psframe[linewidth=0.02](6.5,0)(6.8,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](6.8,0)(7.1,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.1,0)(7.4,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.4,0)(7.7,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.7,0)(8,0.3)


\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](8,0)(8.3,0.3)
\psframe[linewidth=0.02](8.3,0)(8.6,0.3)
\psframe[linewidth=0.02](8.6,0)(8.9,0.3)
\psframe[linewidth=0.02](8.9,0)(9.2,0.3)
\psframe[linewidth=0.02](9.2,0)(9.5,0.3)
\psframe[linewidth=0.02](9.5,0)(9.8,0.3)
\psframe[linewidth=0.02](9.8,0)(10.1,0.3)


\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](10.1,0)(10.4,0.3)
\psframe[linewidth=0.02](10.4,0)(10.7,0.3)
\psframe[linewidth=0.02](10.7,0)(11,0.3)

}

{
\rput(-2.7,-0.45){\scriptsize $t=2$}


\psframe[linewidth=0.02](-2.1,-0.6)(-1.8,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](-1.5,-0.6)(-1.8,-0.3)
\psframe[linewidth=0.02](-1.5,-0.6)(-1.2,-0.3) 
\psframe[linewidth=0.02](-1.2,-0.6)(-0.9,-0.3)
\psframe[linewidth=0.02](-0.9,-0.6)(-0.6,-0.3) 
\psframe[linewidth=0.02](-0.6,-0.6)(-0.3,-0.3)
\psframe[linewidth=0.02](-0.3,-0.6)(0,-0.3) 

\psframe[linewidth=0.02](0,-0.6)(0.3,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](0.3,-0.6)(0.6,-0.3)
\psframe[linewidth=0.02](0.6,-0.6)(0.9,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](0.9,-0.6)(1.2,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.2,-0.6)(1.5,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.5,-0.6)(1.8,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.8,-0.6)(2.1,-0.3)

\psframe[linewidth=0.02](2.1,-0.6)(2.4,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](2.4,-0.6)(2.7,-0.3)
\psframe[linewidth=0.02](2.7,-0.6)(3,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](3,-0.6)(3.3,-0.3)



\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](3.8,-0.45){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](4.3,-0.45){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](4.8,-0.45){0.14}

\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](5.3,-0.6)(5.6,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](5.6,-0.6)(5.9,-0.3)
\psframe[linewidth=0.02](5.9,-0.6)(6.2,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](6.2,-0.6)(6.5,-0.3)



\psframe[linewidth=0.02](6.5,-0.6)(6.8,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](6.8,-0.6)(7.1,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.1,-0.6)(7.4,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.4,-0.6)(7.7,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.7,-0.6)(8,-0.3)


\psframe[linewidth=0.02](8,-0.6)(8.3,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](8.3,-0.6)(8.6,-0.3)
\psframe[linewidth=0.02](8.6,-0.6)(8.9,-0.3)
\psframe[linewidth=0.02](8.9,-0.6)(9.2,-0.3)
\psframe[linewidth=0.02](9.2,-0.6)(9.5,-0.3)
\psframe[linewidth=0.02](9.5,-0.6)(9.8,-0.3)
\psframe[linewidth=0.02](9.8,-0.6)(10.1,-0.3)

\psframe[linewidth=0.02](10.1,-0.6)(10.4,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](10.7,-0.6)(10.4,-0.3)
\psframe[linewidth=0.02](11,-0.6)(10.7,-0.3)


}

{
\rput(-4,-1.95){\scriptsize $s=2,$}

\rput(-2.7,-1.95){\scriptsize $t=1$}

\psframe[linewidth=0.02](-2.1,-2.1)(-1.8,-1.8)
\psframe[linewidth=0.02](-1.5,-2.1)(-1.8,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](-1.5,-2.1)(-1.2,-1.8) 
\psframe[linewidth=0.02](-1.2,-2.1)(-0.9,-1.8)
\psframe[linewidth=0.02](-0.9,-2.1)(-0.6,-1.8) 
\psframe[linewidth=0.02](-0.6,-2.1)(-0.3,-1.8)
\psframe[linewidth=0.02](-0.3,-2.1)(0,-1.8) 

\psframe[linewidth=0.02](0,-2.1)(0.3,-1.8)
\psframe[linewidth=0.02](0.3,-2.1)(0.6,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](0.6,-2.1)(0.9,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](0.9,-2.1)(1.2,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.2,-2.1)(1.5,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.5,-2.1)(1.8,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.8,-2.1)(2.1,-1.8)

\psframe[linewidth=0.02](2.1,-2.1)(2.4,-1.8)
\psframe[linewidth=0.02](2.4,-2.1)(2.7,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](2.7,-2.1)(3,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](3,-2.1)(3.3,-1.8)



\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](3.8,-1.95){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](4.3,-1.95){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](4.8,-1.95){0.14}

\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](5.3,-2.1)(5.6,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](5.6,-2.1)(5.9,-1.8)
\psframe[linewidth=0.02](5.9,-2.1)(6.2,-1.8)
\psframe[linewidth=0.02](6.2,-2.1)(6.5,-1.8)



\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](6.5,-2.1)(6.8,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](6.8,-2.1)(7.1,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.1,-2.1)(7.4,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.4,-2.1)(7.7,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.7,-2.1)(8,-1.8)


\psframe[linewidth=0.02](8,-2.1)(8.3,-1.8)
\psframe[linewidth=0.02](8.3,-2.1)(8.6,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](8.6,-2.1)(8.9,-1.8)
\psframe[linewidth=0.02](8.9,-2.1)(9.2,-1.8)
\psframe[linewidth=0.02](9.2,-2.1)(9.5,-1.8)
\psframe[linewidth=0.02](9.5,-2.1)(9.8,-1.8)
\psframe[linewidth=0.02](9.8,-2.1)(10.1,-1.8)

\psframe[linewidth=0.02](10.1,-2.1)(10.4,-1.8)
\psframe[linewidth=0.02](10.7,-2.1)(10.4,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](11,-2.1)(10.7,-1.8)



}

\end{pspicture}

==> pilot_data_structure_TDMA.tex <==
%%%%% Pilot + Data structure
\begin{pspicture}(-5,-3.65)(12,2)

\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](-2,1.5)(-1.7,1.8)
\rput(-1.2,1.65){\scriptsize Pilot}

\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](3.7,1.5)(4,1.8)
\rput(4.5,1.65){\scriptsize Data}

\psframe[linewidth=0.02](8.0,1.5)(8.3,1.8)
\rput(9.5,1.65){\scriptsize No transmission}


%\rput(1.65,0.9){\scriptsize $n + \left(\frac{n}{L - \ntone} + 1 \right) \ntone$}
%\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(-0.9,0.5)(4.2,0.5)


\rput(-1.5,-1){\scriptsize $L(T-1)$}
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(-2.1,-0.8)(-0.9,-0.8)

\rput(3,-1){\scriptsize $L$}
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(2.4,-0.8)(3.6,-0.8)

\rput(4.8,-1){\scriptsize $L(T-1)$}
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(4.2,-0.8)(5.4,-0.8)

\rput(6,-1.4){\scriptsize $L(T-1)$}
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(5.4,-1.6)(6.6,-1.6)


\rput(7.2,-2.5){\scriptsize $L$}
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(6.6,-2.3)(7.8,-2.3)

\rput(10.9,-1.4){\scriptsize $L(T-1)$}
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(10.3,-1.6)(11.5,-1.6)

\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt](5.4,1.5)(5.4,-3.5)

\rput(1.65,-3.2){\scriptsize $\beta n'$} 
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(-2.1,-3)(5.4,-3)

\rput(8.45,-3.2){\scriptsize $(1 - \beta) n'$} 
\psline[linewidth=0.02,linestyle=dotted,dotsep=1pt]{<->}(5.4,-3)(11.5,-3)


\rput(-4,-0.15){\scriptsize $s=1,$}

{
\rput(-2.7,0.15){\scriptsize $t=1$}

\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](-2.1,0)(-1.8,0.3)
\psframe[linewidth=0.02](-1.8,0)(-1.5,0.3)
\psframe[linewidth=0.02](-1.5,0)(-1.2,0.3)
\psframe[linewidth=0.02](-1.2,0)(-0.9,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](-0.9,0)(-0.6,0.3)
\psframe[linewidth=0.02](-0.6,0)(-0.3,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](-0.3,0)(0,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](0,0)(0.3,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](0.3,0)(0.6,0.3)
\psframe[linewidth=0.02](0.6,0)(0.9,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](0.9,0)(1.2,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.2,0)(1.5,0.3)

\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](1.75,0.15){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](2,0.15){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](2.25,0.15){0.14}


\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](2.4,0)(2.7,0.3) 
\psframe[linewidth=0.02](2.7,0)(3,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](3,0)(3.3,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](3.3,0)(3.6,0.3) 
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](3.6,0)(3.9,0.3)
\psframe[linewidth=0.02](3.9,0)(4.2,0.3)
\psframe[linewidth=0.02](4.2,0)(4.5,0.3)
\psframe[linewidth=0.02](4.5,0)(4.8,0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](4.8,0)(5.1,0.3)
\psframe[linewidth=0.02](5.1,0)(5.4,0.3)
\psframe[linewidth=0.02](5.4,0)(5.7,0.3)
\psframe[linewidth=0.02](5.7,0)(6,0.3)
\psframe[linewidth=0.02](6,0)(6.3,0.3)
\psframe[linewidth=0.02](6.3,0)(6.6,0.3)
\psframe[linewidth=0.02](6.6,0)(6.9,0.3)
\psframe[linewidth=0.02](6.9,0)(7.2,0.3)
\psframe[linewidth=0.02](7.2,0)(7.5,0.3)
\psframe[linewidth=0.02](7.5,0)(7.8,0.3)
\psframe[linewidth=0.02](7.8,0)(8.1,0.3)
\psframe[linewidth=0.02](8.1,0)(8.4,0.3)
\psframe[linewidth=0.02](8.4,0)(8.7,0.3)
\psframe[linewidth=0.02](8.7,0)(9,0.3)

\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](9.25,0.15){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](9.5,0.15){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](9.75,0.15){0.14}

\psframe[linewidth=0.02](10.0,0)(10.3,0.3)
\psframe[linewidth=0.02](10.3,0)(10.6,0.3)
\psframe[linewidth=0.02](10.6,0)(10.9,0.3)
\psframe[linewidth=0.02](10.9,0)(11.2,0.3)
\psframe[linewidth=0.02](11.2,0)(11.5,0.3)

}

{
\rput(-2.7,-0.45){\scriptsize $t=2$}


\psframe[linewidth=0.02](-2.1,-0.6)(-1.8,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](-1.5,-0.6)(-1.8,-0.3)
\psframe[linewidth=0.02](-1.5,-0.6)(-1.2,-0.3) 
\psframe[linewidth=0.02](-1.2,-0.6)(-0.9,-0.3)
\psframe[linewidth=0.02](-0.9,-0.6)(-0.6,-0.3) 
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](-0.6,-0.6)(-0.3,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](-0.3,-0.6)(0,-0.3) 
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](0,-0.6)(0.3,-0.3)
\psframe[linewidth=0.02](0.3,-0.6)(0.6,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](0.6,-0.6)(0.9,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](0.9,-0.6)(1.2,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](1.2,-0.6)(1.5,-0.3)


\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](1.75,-0.45){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](2,-0.45){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](2.25,-0.45){0.14}


\psframe[linewidth=0.02](2.4,-0.6)(2.7,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](2.7,-0.6)(3,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](3,-0.6)(3.3,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](3.3,-0.6)(3.6,-0.3)
\psframe[linewidth=0.02](3.6,-0.6)(3.9,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](3.9,-0.6)(4.2,-0.3)
\psframe[linewidth=0.02](4.2,-0.6)(4.5,-0.3)
\psframe[linewidth=0.02](4.5,-0.6)(4.8,-0.3)
\psframe[linewidth=0.02](4.8,-0.6)(5.1,-0.3)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](5.1,-0.6)(5.4,-0.3)
\psframe[linewidth=0.02](5.4,-0.6)(5.7,-0.3)
\psframe[linewidth=0.02](5.7,-0.6)(6,-0.3)
\psframe[linewidth=0.02](6,-0.6)(6.3,-0.3)
\psframe[linewidth=0.02](6.3,-0.6)(6.6,-0.3)
\psframe[linewidth=0.02](6.6,-0.6)(6.9,-0.3)
\psframe[linewidth=0.02](6.9,-0.6)(7.2,-0.3)
\psframe[linewidth=0.02](7.2,-0.6)(7.5,-0.3)
\psframe[linewidth=0.02](7.5,-0.6)(7.8,-0.3)
\psframe[linewidth=0.02](7.8,-0.6)(8.1,-0.3)
\psframe[linewidth=0.02](8.1,-0.6)(8.4,-0.3)
\psframe[linewidth=0.02](8.4,-0.6)(8.7,-0.3)
\psframe[linewidth=0.02](8.7,-0.6)(9,-0.3)


\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](9.25,-0.45){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](9.5,-0.45){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](9.75,-0.45){0.14}

\psframe[linewidth=0.02](10,-0.6)(10.3,-0.3)
\psframe[linewidth=0.02](10.3,-0.6)(10.6,-0.3)
\psframe[linewidth=0.02](10.6,-0.6)(10.9,-0.3)
\psframe[linewidth=0.02](10.9,-0.6)(11.2,-0.3)
\psframe[linewidth=0.02](11.2,-0.6)(11.5,-0.3)


}

{
\rput(-4,-1.95){\scriptsize $s=2,$}

\rput(-2.7,-1.95){\scriptsize $t=1$}

\psframe[linewidth=0.02](-2.1,-2.1)(-1.8,-1.8)
\psframe[linewidth=0.02](-1.5,-2.1)(-1.8,-1.8)
\psframe[linewidth=0.02](-1.5,-2.1)(-1.2,-1.8) 
\psframe[linewidth=0.02](-1.2,-2.1)(-0.9,-1.8)
\psframe[linewidth=0.02](-0.9,-2.1)(-0.6,-1.8) 
\psframe[linewidth=0.02](-0.6,-2.1)(-0.3,-1.8)
\psframe[linewidth=0.02](-0.3,-2.1)(0,-1.8) 

\psframe[linewidth=0.02](0,-2.1)(0.3,-1.8)
\psframe[linewidth=0.02](0.3,-2.1)(0.6,-1.8)
\psframe[linewidth=0.02](0.6,-2.1)(0.9,-1.8)
\psframe[linewidth=0.02](0.9,-2.1)(1.2,-1.8)
\psframe[linewidth=0.02](1.2,-2.1)(1.5,-1.8)

\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](1.75,-1.95){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](2,-1.95){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](2.25,-1.95){0.14}

\psframe[linewidth=0.02](2.4,-2.1)(2.7,-1.8)
\psframe[linewidth=0.02](2.7,-2.1)(3,-1.8)
\psframe[linewidth=0.02](3,-2.1)(3.3,-1.8)

\psframe[linewidth=0.02](3.3,-2.1)(3.6,-1.8)
\psframe[linewidth=0.02](3.6,-2.1)(3.9,-1.8)
\psframe[linewidth=0.02](3.9,-2.1)(4.2,-1.8)
\psframe[linewidth=0.02](4.2,-2.1)(4.5,-1.8)
\psframe[linewidth=0.02](4.5,-2.1)(4.8,-1.8)
\psframe[linewidth=0.02](4.8,-2.1)(5.1,-1.8)
\psframe[linewidth=0.02](5.1,-2.1)(5.4,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](5.4,-2.1)(5.7,-1.8)
\psframe[linewidth=0.02](5.7,-2.1)(6,-1.8)





\psframe[linewidth=0.02](6,-2.1)(6.3,-1.8)
\psframe[linewidth=0.02](6.3,-2.1)(6.6,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](6.6,-2.1)(6.9,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](6.9,-2.1)(7.2,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.2,-2.1)(7.5,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](7.5,-2.1)(7.8,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](7.8,-2.1)(8.1,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](8.1,-2.1)(8.4,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](8.4,-2.1)(8.7,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=lightgray](8.7,-2.1)(9,-1.8)


\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](9.25,-1.95){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](9.5,-1.95){0.14}
\pscircle[fillstyle=solid,fillcolor=black,linewidth=0.0875,linecolor=white](9.75,-1.95){0.14}

\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](10,-2.1)(10.3,-1.8)
\psframe[linewidth=0.02](10.3,-2.1)(10.6,-1.8)
\psframe[linewidth=0.02](10.6,-2.1)(10.9,-1.8)
\psframe[linewidth=0.02](10.9,-2.1)(11.2,-1.8)
\psframe[linewidth=0.02,fillstyle=solid,fillcolor=darkgray](11.2,-2.1)(11.5,-1.8)


}

\end{pspicture}
